Inspecting adversarial examples using the Fisher information

Adversarial examples are slight perturbations that are designed to fool artificial neural networks when fed as an input. In this work the usability of the Fisher information for the detection of such adversarial attacks is studied. We discuss various quantities whose computation scales well with the network size, study their behavior on adversarial examples and show how they can highlight the importance of single input neurons, thereby providing a visual tool for further analyzing (un-)reasonable behavior of a neural network. The potential of our methods is demonstrated by applications to the MNIST, CIFAR10 and Fruits-360 datasets.

==> CIFAR10_ROC.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
font=\fontsize{6}{6},
height=2 in,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none, fill=none},
tick align=outside,
tick pos=left,
width=2.4 in,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \mathrm{FPR}\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \mathrm{TPR}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 0
0 0.00337837837837838
0.00986842105263158 0.00337837837837838
0.00986842105263158 0.0135135135135135
0.0131578947368421 0.0135135135135135
0.0131578947368421 0.0168918918918919
0.0164473684210526 0.0168918918918919
0.0164473684210526 0.0439189189189189
0.0197368421052632 0.0439189189189189
0.0197368421052632 0.0540540540540541
0.0230263157894737 0.0540540540540541
0.0230263157894737 0.0574324324324324
0.0263157894736842 0.0574324324324324
0.0263157894736842 0.0608108108108108
0.0296052631578947 0.0608108108108108
0.0296052631578947 0.0675675675675676
0.0361842105263158 0.0675675675675676
0.0361842105263158 0.0777027027027027
0.0394736842105263 0.0777027027027027
0.0394736842105263 0.0878378378378378
0.0460526315789474 0.0878378378378378
0.0460526315789474 0.0912162162162162
0.0493421052631579 0.0912162162162162
0.0493421052631579 0.141891891891892
0.0625 0.141891891891892
0.0625 0.14527027027027
0.0657894736842105 0.14527027027027
0.0657894736842105 0.148648648648649
0.0690789473684211 0.148648648648649
0.0690789473684211 0.162162162162162
0.0756578947368421 0.162162162162162
0.0756578947368421 0.168918918918919
0.0855263157894737 0.168918918918919
0.0855263157894737 0.175675675675676
0.0953947368421053 0.175675675675676
0.0953947368421053 0.182432432432432
0.0986842105263158 0.182432432432432
0.0986842105263158 0.189189189189189
0.101973684210526 0.189189189189189
0.101973684210526 0.192567567567568
0.105263157894737 0.192567567567568
0.105263157894737 0.199324324324324
0.108552631578947 0.199324324324324
0.108552631578947 0.209459459459459
0.111842105263158 0.209459459459459
0.111842105263158 0.226351351351351
0.115131578947368 0.226351351351351
0.115131578947368 0.22972972972973
0.121710526315789 0.22972972972973
0.121710526315789 0.287162162162162
0.128289473684211 0.287162162162162
0.128289473684211 0.317567567567568
0.141447368421053 0.317567567567568
0.141447368421053 0.341216216216216
0.154605263157895 0.341216216216216
0.154605263157895 0.35472972972973
0.157894736842105 0.35472972972973
0.157894736842105 0.358108108108108
0.161184210526316 0.358108108108108
0.161184210526316 0.381756756756757
0.164473684210526 0.381756756756757
0.164473684210526 0.385135135135135
0.167763157894737 0.385135135135135
0.167763157894737 0.422297297297297
0.171052631578947 0.422297297297297
0.171052631578947 0.432432432432432
0.174342105263158 0.432432432432432
0.174342105263158 0.435810810810811
0.180921052631579 0.435810810810811
0.180921052631579 0.442567567567568
0.1875 0.442567567567568
0.1875 0.466216216216216
0.190789473684211 0.466216216216216
0.190789473684211 0.469594594594595
0.197368421052632 0.469594594594595
0.197368421052632 0.483108108108108
0.203947368421053 0.483108108108108
0.203947368421053 0.486486486486487
0.207236842105263 0.486486486486487
0.207236842105263 0.489864864864865
0.210526315789474 0.489864864864865
0.210526315789474 0.493243243243243
0.213815789473684 0.493243243243243
0.213815789473684 0.5
0.217105263157895 0.5
0.217105263157895 0.527027027027027
0.220394736842105 0.527027027027027
0.220394736842105 0.543918918918919
0.226973684210526 0.543918918918919
0.226973684210526 0.547297297297297
0.233552631578947 0.547297297297297
0.233552631578947 0.550675675675676
0.236842105263158 0.550675675675676
0.236842105263158 0.591216216216216
0.240131578947368 0.591216216216216
0.240131578947368 0.597972972972973
0.243421052631579 0.597972972972973
0.243421052631579 0.60472972972973
0.246710526315789 0.60472972972973
0.246710526315789 0.608108108108108
0.253289473684211 0.608108108108108
0.253289473684211 0.625
0.256578947368421 0.625
0.256578947368421 0.631756756756757
0.263157894736842 0.631756756756757
0.263157894736842 0.64527027027027
0.266447368421053 0.64527027027027
0.266447368421053 0.648648648648649
0.276315789473684 0.648648648648649
0.276315789473684 0.652027027027027
0.279605263157895 0.652027027027027
0.279605263157895 0.668918918918919
0.282894736842105 0.668918918918919
0.282894736842105 0.672297297297297
0.289473684210526 0.672297297297297
0.289473684210526 0.675675675675676
0.292763157894737 0.675675675675676
0.292763157894737 0.679054054054054
0.296052631578947 0.679054054054054
0.296052631578947 0.712837837837838
0.302631578947368 0.712837837837838
0.302631578947368 0.719594594594595
0.305921052631579 0.719594594594595
0.305921052631579 0.722972972972973
0.3125 0.722972972972973
0.3125 0.726351351351351
0.315789473684211 0.726351351351351
0.315789473684211 0.72972972972973
0.322368421052632 0.72972972972973
0.322368421052632 0.733108108108108
0.325657894736842 0.733108108108108
0.325657894736842 0.753378378378378
0.332236842105263 0.753378378378378
0.332236842105263 0.766891891891892
0.338815789473684 0.766891891891892
0.338815789473684 0.77027027027027
0.345394736842105 0.77027027027027
0.345394736842105 0.773648648648649
0.348684210526316 0.773648648648649
0.348684210526316 0.777027027027027
0.351973684210526 0.777027027027027
0.351973684210526 0.787162162162162
0.361842105263158 0.787162162162162
0.361842105263158 0.800675675675676
0.365131578947368 0.800675675675676
0.365131578947368 0.810810810810811
0.371710526315789 0.810810810810811
0.371710526315789 0.827702702702703
0.375 0.827702702702703
0.375 0.831081081081081
0.388157894736842 0.831081081081081
0.388157894736842 0.841216216216216
0.398026315789474 0.841216216216216
0.398026315789474 0.844594594594595
0.401315789473684 0.844594594594595
0.401315789473684 0.847972972972973
0.407894736842105 0.847972972972973
0.407894736842105 0.851351351351351
0.414473684210526 0.851351351351351
0.414473684210526 0.864864864864865
0.424342105263158 0.864864864864865
0.424342105263158 0.868243243243243
0.4375 0.868243243243243
0.4375 0.871621621621622
0.447368421052632 0.871621621621622
0.447368421052632 0.875
0.460526315789474 0.875
0.460526315789474 0.878378378378378
0.483552631578947 0.878378378378378
0.483552631578947 0.881756756756757
0.493421052631579 0.881756756756757
0.493421052631579 0.885135135135135
0.496710526315789 0.885135135135135
0.496710526315789 0.888513513513513
0.516447368421053 0.888513513513513
0.516447368421053 0.891891891891892
0.536184210526316 0.891891891891892
0.536184210526316 0.898648648648649
0.539473684210526 0.898648648648649
0.539473684210526 0.902027027027027
0.546052631578947 0.902027027027027
0.546052631578947 0.905405405405405
0.549342105263158 0.905405405405405
0.549342105263158 0.918918918918919
0.555921052631579 0.918918918918919
0.555921052631579 0.922297297297297
0.5625 0.922297297297297
0.5625 0.929054054054054
0.565789473684211 0.929054054054054
0.565789473684211 0.932432432432432
0.575657894736842 0.932432432432432
0.575657894736842 0.935810810810811
0.578947368421053 0.935810810810811
0.578947368421053 0.939189189189189
0.595394736842105 0.939189189189189
0.595394736842105 0.942567567567568
0.608552631578947 0.942567567567568
0.608552631578947 0.949324324324324
0.628289473684211 0.949324324324324
0.628289473684211 0.952702702702703
0.634868421052632 0.952702702702703
0.634868421052632 0.956081081081081
0.638157894736842 0.956081081081081
0.638157894736842 0.959459459459459
0.648026315789474 0.959459459459459
0.648026315789474 0.962837837837838
0.651315789473684 0.962837837837838
0.651315789473684 0.966216216216216
0.657894736842105 0.966216216216216
0.657894736842105 0.969594594594595
0.661184210526316 0.969594594594595
0.661184210526316 0.972972972972973
0.664473684210526 0.972972972972973
0.664473684210526 0.976351351351351
0.671052631578947 0.976351351351351
0.671052631578947 0.97972972972973
0.674342105263158 0.97972972972973
0.674342105263158 0.983108108108108
0.753289473684211 0.983108108108108
0.753289473684211 0.986486486486487
0.799342105263158 0.986486486486487
0.799342105263158 0.989864864864865
0.871710526315789 0.989864864864865
0.871710526315789 0.993243243243243
0.927631578947368 0.993243243243243
0.927631578947368 0.996621621621622
0.967105263157895 0.996621621621622
0.967105263157895 1
1 1
};
\addlegendentry{$\mathrm{tr}\, \mathbb{F}_\theta$}
\addplot [thick, blue, dashed]
table {%
0 0
0 0.00346020761245675
0 0.0207612456747405
0.00321543408360129 0.0207612456747405
0.00321543408360129 0.027681660899654
0.00643086816720257 0.027681660899654
0.00643086816720257 0.0346020761245675
0.00964630225080386 0.0346020761245675
0.00964630225080386 0.0380622837370242
0.0128617363344051 0.0380622837370242
0.0128617363344051 0.0449826989619377
0.0192926045016077 0.0449826989619377
0.0192926045016077 0.0484429065743945
0.022508038585209 0.0484429065743945
0.022508038585209 0.0519031141868512
0.0289389067524116 0.0519031141868512
0.0289389067524116 0.0622837370242214
0.0321543408360129 0.0622837370242214
0.0321543408360129 0.0726643598615917
0.0353697749196141 0.0726643598615917
0.0353697749196141 0.0795847750865052
0.0385852090032154 0.0795847750865052
0.0385852090032154 0.0934256055363322
0.0418006430868167 0.0934256055363322
0.0418006430868167 0.0968858131487889
0.045016077170418 0.0968858131487889
0.045016077170418 0.100346020761246
0.0514469453376206 0.100346020761246
0.0514469453376206 0.103806228373702
0.0546623794212219 0.103806228373702
0.0546623794212219 0.114186851211073
0.0578778135048231 0.114186851211073
0.0578778135048231 0.117647058823529
0.0610932475884244 0.117647058823529
0.0610932475884244 0.121107266435986
0.0643086816720257 0.121107266435986
0.0643086816720257 0.131487889273356
0.067524115755627 0.131487889273356
0.067524115755627 0.166089965397924
0.0707395498392283 0.166089965397924
0.0707395498392283 0.173010380622837
0.0739549839228296 0.173010380622837
0.0739549839228296 0.190311418685121
0.0771704180064309 0.190311418685121
0.0771704180064309 0.193771626297578
0.0803858520900322 0.193771626297578
0.0803858520900322 0.207612456747405
0.0836012861736334 0.207612456747405
0.0836012861736334 0.224913494809689
0.0868167202572347 0.224913494809689
0.0868167202572347 0.231833910034602
0.090032154340836 0.231833910034602
0.090032154340836 0.238754325259516
0.0932475884244373 0.238754325259516
0.0932475884244373 0.249134948096886
0.0964630225080386 0.249134948096886
0.0964630225080386 0.252595155709343
0.106109324758842 0.252595155709343
0.106109324758842 0.259515570934256
0.109324758842444 0.259515570934256
0.109324758842444 0.28719723183391
0.122186495176849 0.28719723183391
0.122186495176849 0.301038062283737
0.12540192926045 0.301038062283737
0.12540192926045 0.328719723183391
0.128617363344051 0.328719723183391
0.128617363344051 0.332179930795848
0.131832797427653 0.332179930795848
0.131832797427653 0.349480968858132
0.141479099678457 0.349480968858132
0.141479099678457 0.352941176470588
0.144694533762058 0.352941176470588
0.144694533762058 0.359861591695502
0.147909967845659 0.359861591695502
0.147909967845659 0.363321799307958
0.15112540192926 0.363321799307958
0.15112540192926 0.373702422145329
0.154340836012862 0.373702422145329
0.154340836012862 0.380622837370242
0.157556270096463 0.380622837370242
0.157556270096463 0.387543252595156
0.160771704180064 0.387543252595156
0.160771704180064 0.404844290657439
0.163987138263666 0.404844290657439
0.163987138263666 0.41522491349481
0.176848874598071 0.41522491349481
0.176848874598071 0.439446366782007
0.180064308681672 0.439446366782007
0.180064308681672 0.456747404844291
0.183279742765273 0.456747404844291
0.183279742765273 0.467128027681661
0.186495176848875 0.467128027681661
0.186495176848875 0.470588235294118
0.189710610932476 0.470588235294118
0.189710610932476 0.474048442906574
0.192926045016077 0.474048442906574
0.192926045016077 0.484429065743945
0.19935691318328 0.484429065743945
0.19935691318328 0.512110726643599
0.205787781350482 0.512110726643599
0.205787781350482 0.515570934256055
0.209003215434084 0.515570934256055
0.209003215434084 0.532871972318339
0.215434083601286 0.532871972318339
0.215434083601286 0.543252595155709
0.22508038585209 0.543252595155709
0.22508038585209 0.55363321799308
0.228295819935691 0.55363321799308
0.228295819935691 0.567474048442907
0.231511254019293 0.567474048442907
0.231511254019293 0.57439446366782
0.237942122186495 0.57439446366782
0.237942122186495 0.602076124567474
0.241157556270096 0.602076124567474
0.241157556270096 0.615916955017301
0.244372990353698 0.615916955017301
0.244372990353698 0.633217993079585
0.254019292604502 0.633217993079585
0.254019292604502 0.640138408304498
0.257234726688103 0.640138408304498
0.257234726688103 0.647058823529412
0.263665594855305 0.647058823529412
0.263665594855305 0.650519031141868
0.266881028938907 0.650519031141868
0.266881028938907 0.653979238754325
0.273311897106109 0.653979238754325
0.273311897106109 0.674740484429066
0.282958199356913 0.674740484429066
0.282958199356913 0.705882352941177
0.289389067524116 0.705882352941177
0.289389067524116 0.709342560553633
0.295819935691318 0.709342560553633
0.295819935691318 0.71280276816609
0.302250803858521 0.71280276816609
0.302250803858521 0.719723183391003
0.305466237942122 0.719723183391003
0.305466237942122 0.72318339100346
0.308681672025723 0.72318339100346
0.308681672025723 0.73356401384083
0.315112540192926 0.73356401384083
0.315112540192926 0.737024221453287
0.321543408360129 0.737024221453287
0.321543408360129 0.743944636678201
0.32475884244373 0.743944636678201
0.32475884244373 0.747404844290657
0.327974276527331 0.747404844290657
0.327974276527331 0.761245674740484
0.334405144694534 0.761245674740484
0.334405144694534 0.768166089965398
0.344051446945338 0.768166089965398
0.344051446945338 0.778546712802768
0.347266881028939 0.778546712802768
0.347266881028939 0.785467128027682
0.356913183279743 0.785467128027682
0.356913183279743 0.788927335640138
0.37620578778135 0.788927335640138
0.37620578778135 0.795847750865052
0.379421221864952 0.795847750865052
0.379421221864952 0.799307958477509
0.382636655948553 0.799307958477509
0.382636655948553 0.802768166089965
0.389067524115756 0.802768166089965
0.389067524115756 0.816608996539792
0.392282958199357 0.816608996539792
0.392282958199357 0.820069204152249
0.395498392282958 0.820069204152249
0.395498392282958 0.837370242214533
0.398713826366559 0.837370242214533
0.398713826366559 0.844290657439446
0.401929260450161 0.844290657439446
0.401929260450161 0.847750865051903
0.411575562700965 0.847750865051903
0.411575562700965 0.86159169550173
0.414790996784566 0.86159169550173
0.414790996784566 0.868512110726644
0.418006430868167 0.868512110726644
0.418006430868167 0.8719723183391
0.421221864951768 0.8719723183391
0.421221864951768 0.875432525951557
0.430868167202572 0.875432525951557
0.430868167202572 0.878892733564014
0.434083601286174 0.878892733564014
0.434083601286174 0.882352941176471
0.440514469453376 0.882352941176471
0.440514469453376 0.885813148788927
0.45016077170418 0.885813148788927
0.45016077170418 0.889273356401384
0.453376205787781 0.889273356401384
0.453376205787781 0.896193771626298
0.456591639871383 0.896193771626298
0.456591639871383 0.899653979238754
0.463022508038585 0.899653979238754
0.463022508038585 0.903114186851211
0.466237942122186 0.903114186851211
0.466237942122186 0.906574394463668
0.482315112540193 0.906574394463668
0.482315112540193 0.913494809688581
0.504823151125402 0.913494809688581
0.504823151125402 0.916955017301038
0.520900321543408 0.916955017301038
0.520900321543408 0.920415224913495
0.52411575562701 0.920415224913495
0.52411575562701 0.923875432525952
0.533762057877814 0.923875432525952
0.533762057877814 0.927335640138408
0.536977491961415 0.927335640138408
0.536977491961415 0.930795847750865
0.546623794212219 0.930795847750865
0.546623794212219 0.934256055363322
0.562700964630225 0.934256055363322
0.562700964630225 0.937716262975779
0.565916398713826 0.937716262975779
0.565916398713826 0.941176470588235
0.572347266881029 0.941176470588235
0.572347266881029 0.944636678200692
0.591639871382637 0.944636678200692
0.591639871382637 0.948096885813149
0.601286173633441 0.948096885813149
0.601286173633441 0.951557093425606
0.604501607717042 0.951557093425606
0.604501607717042 0.955017301038062
0.610932475884244 0.955017301038062
0.610932475884244 0.958477508650519
0.617363344051447 0.958477508650519
0.617363344051447 0.961937716262976
0.636655948553055 0.961937716262976
0.636655948553055 0.972318339100346
0.678456591639871 0.972318339100346
0.678456591639871 0.975778546712803
0.697749196141479 0.975778546712803
0.697749196141479 0.982698961937716
0.713826366559486 0.982698961937716
0.713826366559486 0.986159169550173
0.787781350482315 0.986159169550173
0.787781350482315 0.98961937716263
0.80064308681672 0.98961937716263
0.80064308681672 0.993079584775087
0.803858520900322 0.993079584775087
0.803858520900322 0.996539792387543
0.967845659163987 0.996539792387543
0.967845659163987 1
1 1
};
\addlegendentry{$v^T\mathbb{F}_\theta v$}
\addplot [thick, white!50.19607843137255!black, dashed]
table {%
0 0
0.00364963503649635 0
0.00364963503649635 0.00306748466257669
0.0109489051094891 0.00306748466257669
0.0109489051094891 0.00920245398773006
0.0145985401459854 0.00920245398773006
0.0145985401459854 0.0153374233128834
0.0182481751824818 0.0153374233128834
0.0182481751824818 0.0276073619631902
0.0218978102189781 0.0276073619631902
0.0218978102189781 0.0368098159509202
0.0255474452554745 0.0368098159509202
0.0255474452554745 0.0398773006134969
0.0291970802919708 0.0398773006134969
0.0291970802919708 0.0521472392638037
0.0328467153284672 0.0521472392638037
0.0328467153284672 0.0705521472392638
0.0474452554744526 0.0705521472392638
0.0474452554744526 0.0736196319018405
0.0510948905109489 0.0736196319018405
0.0510948905109489 0.0766871165644172
0.0583941605839416 0.0766871165644172
0.0583941605839416 0.0950920245398773
0.0656934306569343 0.0950920245398773
0.0656934306569343 0.110429447852761
0.0693430656934307 0.110429447852761
0.0693430656934307 0.134969325153374
0.072992700729927 0.134969325153374
0.072992700729927 0.141104294478528
0.0766423357664234 0.141104294478528
0.0766423357664234 0.147239263803681
0.0802919708029197 0.147239263803681
0.0802919708029197 0.150306748466258
0.0875912408759124 0.150306748466258
0.0875912408759124 0.156441717791411
0.0912408759124088 0.156441717791411
0.0912408759124088 0.168711656441718
0.0948905109489051 0.168711656441718
0.0948905109489051 0.171779141104294
0.0985401459854015 0.171779141104294
0.0985401459854015 0.177914110429448
0.102189781021898 0.177914110429448
0.102189781021898 0.193251533742331
0.105839416058394 0.193251533742331
0.105839416058394 0.199386503067485
0.109489051094891 0.199386503067485
0.109489051094891 0.202453987730061
0.113138686131387 0.202453987730061
0.113138686131387 0.205521472392638
0.116788321167883 0.205521472392638
0.116788321167883 0.208588957055215
0.127737226277372 0.208588957055215
0.127737226277372 0.230061349693252
0.131386861313869 0.230061349693252
0.131386861313869 0.239263803680982
0.135036496350365 0.239263803680982
0.135036496350365 0.254601226993865
0.138686131386861 0.254601226993865
0.138686131386861 0.263803680981595
0.142335766423358 0.263803680981595
0.142335766423358 0.266871165644172
0.145985401459854 0.266871165644172
0.145985401459854 0.269938650306748
0.153284671532847 0.269938650306748
0.153284671532847 0.273006134969325
0.160583941605839 0.273006134969325
0.160583941605839 0.276073619631902
0.164233576642336 0.276073619631902
0.164233576642336 0.294478527607362
0.167883211678832 0.294478527607362
0.167883211678832 0.297546012269939
0.171532846715328 0.297546012269939
0.171532846715328 0.303680981595092
0.178832116788321 0.303680981595092
0.178832116788321 0.309815950920245
0.182481751824818 0.309815950920245
0.182481751824818 0.331288343558282
0.186131386861314 0.331288343558282
0.186131386861314 0.358895705521472
0.18978102189781 0.358895705521472
0.18978102189781 0.374233128834356
0.193430656934307 0.374233128834356
0.193430656934307 0.395705521472393
0.197080291970803 0.395705521472393
0.197080291970803 0.398773006134969
0.204379562043796 0.398773006134969
0.204379562043796 0.407975460122699
0.208029197080292 0.407975460122699
0.208029197080292 0.411042944785276
0.211678832116788 0.411042944785276
0.211678832116788 0.414110429447853
0.215328467153285 0.414110429447853
0.215328467153285 0.417177914110429
0.218978102189781 0.417177914110429
0.218978102189781 0.441717791411043
0.222627737226277 0.441717791411043
0.222627737226277 0.45398773006135
0.226277372262774 0.45398773006135
0.226277372262774 0.478527607361963
0.22992700729927 0.478527607361963
0.22992700729927 0.539877300613497
0.233576642335766 0.539877300613497
0.233576642335766 0.542944785276074
0.240875912408759 0.542944785276074
0.240875912408759 0.56441717791411
0.244525547445255 0.56441717791411
0.244525547445255 0.598159509202454
0.248175182481752 0.598159509202454
0.248175182481752 0.604294478527607
0.255474452554745 0.604294478527607
0.255474452554745 0.607361963190184
0.259124087591241 0.607361963190184
0.259124087591241 0.613496932515337
0.262773722627737 0.613496932515337
0.262773722627737 0.634969325153374
0.266423357664234 0.634969325153374
0.266423357664234 0.680981595092024
0.273722627737226 0.680981595092024
0.273722627737226 0.684049079754601
0.277372262773723 0.684049079754601
0.277372262773723 0.693251533742331
0.284671532846715 0.693251533742331
0.284671532846715 0.696319018404908
0.288321167883212 0.696319018404908
0.288321167883212 0.702453987730061
0.291970802919708 0.702453987730061
0.291970802919708 0.730061349693252
0.299270072992701 0.730061349693252
0.299270072992701 0.733128834355828
0.31021897810219 0.733128834355828
0.31021897810219 0.736196319018405
0.313868613138686 0.736196319018405
0.313868613138686 0.739263803680982
0.317518248175182 0.739263803680982
0.317518248175182 0.742331288343558
0.324817518248175 0.742331288343558
0.324817518248175 0.748466257668712
0.328467153284672 0.748466257668712
0.328467153284672 0.751533742331288
0.332116788321168 0.751533742331288
0.332116788321168 0.754601226993865
0.335766423357664 0.754601226993865
0.335766423357664 0.763803680981595
0.343065693430657 0.763803680981595
0.343065693430657 0.773006134969325
0.361313868613139 0.773006134969325
0.361313868613139 0.794478527607362
0.368613138686131 0.794478527607362
0.368613138686131 0.803680981595092
0.372262773722628 0.803680981595092
0.372262773722628 0.806748466257669
0.375912408759124 0.806748466257669
0.375912408759124 0.809815950920245
0.383211678832117 0.809815950920245
0.383211678832117 0.812883435582822
0.386861313868613 0.812883435582822
0.386861313868613 0.831288343558282
0.39051094890511 0.831288343558282
0.39051094890511 0.837423312883436
0.401459854014599 0.837423312883436
0.401459854014599 0.843558282208589
0.408759124087591 0.843558282208589
0.408759124087591 0.849693251533742
0.416058394160584 0.849693251533742
0.416058394160584 0.852760736196319
0.423357664233577 0.852760736196319
0.423357664233577 0.858895705521472
0.430656934306569 0.858895705521472
0.430656934306569 0.865030674846626
0.437956204379562 0.865030674846626
0.437956204379562 0.868098159509202
0.441605839416058 0.868098159509202
0.441605839416058 0.871165644171779
0.445255474452555 0.871165644171779
0.445255474452555 0.874233128834356
0.456204379562044 0.874233128834356
0.456204379562044 0.877300613496933
0.463503649635036 0.877300613496933
0.463503649635036 0.880368098159509
0.467153284671533 0.880368098159509
0.467153284671533 0.889570552147239
0.474452554744526 0.889570552147239
0.474452554744526 0.904907975460123
0.478102189781022 0.904907975460123
0.478102189781022 0.911042944785276
0.485401459854015 0.911042944785276
0.485401459854015 0.914110429447853
0.496350364963504 0.914110429447853
0.496350364963504 0.920245398773006
0.503649635036496 0.920245398773006
0.503649635036496 0.923312883435583
0.507299270072993 0.923312883435583
0.507299270072993 0.926380368098159
0.510948905109489 0.926380368098159
0.510948905109489 0.932515337423313
0.529197080291971 0.932515337423313
0.529197080291971 0.93558282208589
0.532846715328467 0.93558282208589
0.532846715328467 0.938650306748466
0.54014598540146 0.938650306748466
0.54014598540146 0.941717791411043
0.558394160583942 0.941717791411043
0.558394160583942 0.94478527607362
0.562043795620438 0.94478527607362
0.562043795620438 0.947852760736196
0.569343065693431 0.947852760736196
0.569343065693431 0.950920245398773
0.58029197080292 0.950920245398773
0.58029197080292 0.95398773006135
0.602189781021898 0.95398773006135
0.602189781021898 0.957055214723926
0.605839416058394 0.957055214723926
0.605839416058394 0.96319018404908
0.613138686131387 0.96319018404908
0.613138686131387 0.966257668711656
0.62043795620438 0.966257668711656
0.62043795620438 0.969325153374233
0.624087591240876 0.969325153374233
0.624087591240876 0.97239263803681
0.653284671532847 0.97239263803681
0.653284671532847 0.975460122699387
0.682481751824818 0.975460122699387
0.682481751824818 0.978527607361963
0.693430656934307 0.978527607361963
0.693430656934307 0.98159509202454
0.72992700729927 0.98159509202454
0.72992700729927 0.984662576687117
0.748175182481752 0.984662576687117
0.748175182481752 0.987730061349693
0.821167883211679 0.987730061349693
0.821167883211679 0.99079754601227
0.824817518248175 0.99079754601227
0.824817518248175 0.993865030674847
0.828467153284672 0.993865030674847
0.828467153284672 0.996932515337423
0.923357664233577 0.996932515337423
0.923357664233577 1
1 1
};
\addlegendentry{$\overline{v}^T\mathbb{F}_\theta \overline{v}$}
\addplot [thick, green!50.19607843137255!black, dotted]
table {%
0 0
1 1
};
\addlegendentry{$\mathrm{Diagonal}$}
\end{axis}

\end{tikzpicture}

==> Fruits_ROC.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
font=\fontsize{6}{6},
height=2 in,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none, fill=none},
tick align=outside,
tick pos=left,
width=2.4 in,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \mathrm{FPR}\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \mathrm{TPR}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 0
0 0.0036101083032491
0 0.075812274368231
0.00309597523219814 0.075812274368231
0.00309597523219814 0.0902527075812274
0.00619195046439629 0.0902527075812274
0.00619195046439629 0.104693140794224
0.00928792569659443 0.104693140794224
0.00928792569659443 0.11913357400722
0.0123839009287926 0.11913357400722
0.0123839009287926 0.122743682310469
0.0154798761609907 0.122743682310469
0.0154798761609907 0.223826714801444
0.0185758513931889 0.223826714801444
0.0185758513931889 0.234657039711191
0.021671826625387 0.234657039711191
0.021671826625387 0.407942238267148
0.0247678018575851 0.407942238267148
0.0247678018575851 0.418772563176895
0.0278637770897833 0.418772563176895
0.0278637770897833 0.462093862815884
0.0340557275541796 0.462093862815884
0.0340557275541796 0.483754512635379
0.0371517027863777 0.483754512635379
0.0371517027863777 0.494584837545126
0.0402476780185759 0.494584837545126
0.0402476780185759 0.505415162454874
0.043343653250774 0.505415162454874
0.043343653250774 0.534296028880866
0.0464396284829721 0.534296028880866
0.0464396284829721 0.548736462093863
0.0495356037151703 0.548736462093863
0.0495356037151703 0.552346570397112
0.0526315789473684 0.552346570397112
0.0526315789473684 0.574007220216607
0.0557275541795666 0.574007220216607
0.0557275541795666 0.592057761732852
0.0619195046439628 0.592057761732852
0.0619195046439628 0.595667870036101
0.065015479876161 0.595667870036101
0.065015479876161 0.620938628158845
0.0681114551083591 0.620938628158845
0.0681114551083591 0.624548736462094
0.0712074303405573 0.624548736462094
0.0712074303405573 0.631768953068592
0.0743034055727554 0.631768953068592
0.0743034055727554 0.660649819494585
0.0773993808049536 0.660649819494585
0.0773993808049536 0.664259927797834
0.0835913312693498 0.664259927797834
0.0835913312693498 0.67870036101083
0.086687306501548 0.67870036101083
0.086687306501548 0.700361010830325
0.0897832817337461 0.700361010830325
0.0897832817337461 0.707581227436823
0.0959752321981424 0.707581227436823
0.0959752321981424 0.71841155234657
0.108359133126935 0.71841155234657
0.108359133126935 0.725631768953069
0.114551083591331 0.725631768953069
0.114551083591331 0.732851985559567
0.126934984520124 0.732851985559567
0.126934984520124 0.740072202166065
0.142414860681115 0.740072202166065
0.142414860681115 0.743682310469314
0.151702786377709 0.743682310469314
0.151702786377709 0.747292418772563
0.154798761609907 0.747292418772563
0.154798761609907 0.750902527075812
0.157894736842105 0.750902527075812
0.157894736842105 0.754512635379061
0.160990712074303 0.754512635379061
0.160990712074303 0.75812274368231
0.18266253869969 0.75812274368231
0.18266253869969 0.76173285198556
0.188854489164087 0.76173285198556
0.188854489164087 0.765342960288809
0.191950464396285 0.765342960288809
0.191950464396285 0.776173285198556
0.195046439628483 0.776173285198556
0.195046439628483 0.783393501805054
0.198142414860681 0.783393501805054
0.198142414860681 0.797833935018051
0.204334365325077 0.797833935018051
0.204334365325077 0.805054151624549
0.207430340557276 0.805054151624549
0.207430340557276 0.812274368231047
0.210526315789474 0.812274368231047
0.210526315789474 0.815884476534296
0.222910216718266 0.815884476534296
0.222910216718266 0.830324909747292
0.235294117647059 0.830324909747292
0.235294117647059 0.833935018050541
0.244582043343653 0.833935018050541
0.244582043343653 0.837545126353791
0.247678018575851 0.837545126353791
0.247678018575851 0.84115523465704
0.25077399380805 0.84115523465704
0.25077399380805 0.844765342960289
0.26625386996904 0.844765342960289
0.26625386996904 0.855595667870036
0.269349845201238 0.855595667870036
0.269349845201238 0.859205776173285
0.275541795665635 0.859205776173285
0.275541795665635 0.862815884476534
0.284829721362229 0.862815884476534
0.284829721362229 0.870036101083033
0.287925696594427 0.870036101083033
0.287925696594427 0.873646209386282
0.318885448916409 0.873646209386282
0.318885448916409 0.877256317689531
0.331269349845201 0.877256317689531
0.331269349845201 0.88086642599278
0.34984520123839 0.88086642599278
0.34984520123839 0.884476534296029
0.352941176470588 0.884476534296029
0.352941176470588 0.891696750902527
0.365325077399381 0.891696750902527
0.365325077399381 0.895306859205776
0.377708978328173 0.895306859205776
0.377708978328173 0.898916967509025
0.402476780185758 0.898916967509025
0.402476780185758 0.909747292418773
0.405572755417957 0.909747292418773
0.405572755417957 0.913357400722022
0.408668730650155 0.913357400722022
0.408668730650155 0.916967509025271
0.427244582043344 0.916967509025271
0.427244582043344 0.92057761732852
0.430340557275542 0.92057761732852
0.430340557275542 0.924187725631769
0.473684210526316 0.924187725631769
0.473684210526316 0.927797833935018
0.532507739938081 0.927797833935018
0.532507739938081 0.931407942238267
0.544891640866873 0.931407942238267
0.544891640866873 0.935018050541516
0.560371517027864 0.935018050541516
0.560371517027864 0.938628158844765
0.597523219814242 0.938628158844765
0.597523219814242 0.942238267148014
0.60061919504644 0.942238267148014
0.60061919504644 0.945848375451264
0.606811145510836 0.945848375451264
0.606811145510836 0.949458483754513
0.628482972136223 0.949458483754513
0.628482972136223 0.953068592057762
0.637770897832817 0.953068592057762
0.637770897832817 0.956678700361011
0.665634674922601 0.956678700361011
0.665634674922601 0.96028880866426
0.674922600619195 0.96028880866426
0.674922600619195 0.963898916967509
0.678018575851393 0.963898916967509
0.678018575851393 0.967509025270758
0.804953560371517 0.967509025270758
0.804953560371517 0.971119133574007
0.811145510835913 0.971119133574007
0.811145510835913 0.978339350180505
0.888544891640867 0.978339350180505
0.888544891640867 0.981949458483754
0.894736842105263 0.981949458483754
0.894736842105263 0.985559566787004
0.934984520123839 0.985559566787004
0.934984520123839 0.989169675090253
0.941176470588235 0.989169675090253
0.941176470588235 0.992779783393502
0.956656346749226 0.992779783393502
0.956656346749226 0.996389891696751
0.959752321981424 0.996389891696751
0.959752321981424 1
1 1
};
\addlegendentry{$\mathrm{tr}\, \mathbb{F}_\theta$}
\addplot [thick, blue, dashed]
table {%
0 0
0 0.00336700336700337
0 0.0202020202020202
0.0033003300330033 0.0202020202020202
0.0033003300330033 0.0572390572390572
0.0066006600660066 0.0572390572390572
0.0066006600660066 0.249158249158249
0.0099009900990099 0.249158249158249
0.0099009900990099 0.373737373737374
0.0165016501650165 0.373737373737374
0.0165016501650165 0.407407407407407
0.0231023102310231 0.407407407407407
0.0231023102310231 0.410774410774411
0.0297029702970297 0.410774410774411
0.0297029702970297 0.414141414141414
0.033003300330033 0.414141414141414
0.033003300330033 0.464646464646465
0.0363036303630363 0.464646464646465
0.0363036303630363 0.511784511784512
0.0396039603960396 0.511784511784512
0.0396039603960396 0.518518518518518
0.0429042904290429 0.518518518518518
0.0429042904290429 0.538720538720539
0.0495049504950495 0.538720538720539
0.0495049504950495 0.562289562289562
0.0561056105610561 0.562289562289562
0.0561056105610561 0.565656565656566
0.0594059405940594 0.565656565656566
0.0594059405940594 0.572390572390572
0.0627062706270627 0.572390572390572
0.0627062706270627 0.575757575757576
0.0726072607260726 0.575757575757576
0.0726072607260726 0.602693602693603
0.0792079207920792 0.602693602693603
0.0792079207920792 0.653198653198653
0.0825082508250825 0.653198653198653
0.0825082508250825 0.656565656565657
0.0858085808580858 0.656565656565657
0.0858085808580858 0.65993265993266
0.099009900990099 0.65993265993266
0.099009900990099 0.693602693602694
0.102310231023102 0.693602693602694
0.102310231023102 0.696969696969697
0.108910891089109 0.696969696969697
0.108910891089109 0.7003367003367
0.112211221122112 0.7003367003367
0.112211221122112 0.723905723905724
0.115511551155116 0.723905723905724
0.115511551155116 0.734006734006734
0.118811881188119 0.734006734006734
0.118811881188119 0.737373737373737
0.122112211221122 0.737373737373737
0.122112211221122 0.740740740740741
0.128712871287129 0.740740740740741
0.128712871287129 0.744107744107744
0.135313531353135 0.744107744107744
0.135313531353135 0.750841750841751
0.138613861386139 0.750841750841751
0.138613861386139 0.757575757575758
0.145214521452145 0.757575757575758
0.145214521452145 0.764309764309764
0.155115511551155 0.764309764309764
0.155115511551155 0.767676767676768
0.165016501650165 0.767676767676768
0.165016501650165 0.771043771043771
0.168316831683168 0.771043771043771
0.168316831683168 0.774410774410774
0.178217821782178 0.774410774410774
0.178217821782178 0.784511784511784
0.194719471947195 0.784511784511784
0.194719471947195 0.801346801346801
0.201320132013201 0.801346801346801
0.201320132013201 0.804713804713805
0.211221122112211 0.804713804713805
0.211221122112211 0.808080808080808
0.217821782178218 0.808080808080808
0.217821782178218 0.811447811447811
0.221122112211221 0.811447811447811
0.221122112211221 0.818181818181818
0.234323432343234 0.818181818181818
0.234323432343234 0.821548821548822
0.237623762376238 0.821548821548822
0.237623762376238 0.824915824915825
0.277227722772277 0.824915824915825
0.277227722772277 0.831649831649832
0.283828382838284 0.831649831649832
0.283828382838284 0.845117845117845
0.297029702970297 0.845117845117845
0.297029702970297 0.848484848484849
0.306930693069307 0.848484848484849
0.306930693069307 0.855218855218855
0.31023102310231 0.855218855218855
0.31023102310231 0.861952861952862
0.323432343234323 0.861952861952862
0.323432343234323 0.878787878787879
0.333333333333333 0.878787878787879
0.333333333333333 0.888888888888889
0.33993399339934 0.888888888888889
0.33993399339934 0.892255892255892
0.346534653465347 0.892255892255892
0.346534653465347 0.895622895622896
0.353135313531353 0.895622895622896
0.353135313531353 0.898989898989899
0.356435643564356 0.898989898989899
0.356435643564356 0.905723905723906
0.36963696369637 0.905723905723906
0.36963696369637 0.912457912457912
0.376237623762376 0.912457912457912
0.376237623762376 0.915824915824916
0.386138613861386 0.915824915824916
0.386138613861386 0.929292929292929
0.409240924092409 0.929292929292929
0.409240924092409 0.932659932659933
0.471947194719472 0.932659932659933
0.471947194719472 0.936026936026936
0.547854785478548 0.936026936026936
0.547854785478548 0.939393939393939
0.600660066006601 0.939393939393939
0.600660066006601 0.946127946127946
0.653465346534653 0.946127946127946
0.653465346534653 0.94949494949495
0.663366336633663 0.94949494949495
0.663366336633663 0.952861952861953
0.66996699669967 0.952861952861953
0.66996699669967 0.956228956228956
0.676567656765677 0.956228956228956
0.676567656765677 0.95959595959596
0.67986798679868 0.95959595959596
0.67986798679868 0.966329966329966
0.716171617161716 0.966329966329966
0.716171617161716 0.973063973063973
0.71947194719472 0.973063973063973
0.71947194719472 0.976430976430976
0.765676567656766 0.976430976430976
0.765676567656766 0.983164983164983
0.848184818481848 0.983164983164983
0.848184818481848 0.986531986531986
0.874587458745875 0.986531986531986
0.874587458745875 0.98989898989899
0.881188118811881 0.98989898989899
0.881188118811881 0.993265993265993
0.917491749174917 0.993265993265993
1 1
};
\addlegendentry{$v^T\mathbb{F}_\theta v$}
\addplot [thick, white!50.19607843137255!black, dashed]
table {%
0 0
0 0.00337837837837838
0 0.00675675675675676
0.00328947368421053 0.00675675675675676
0.00328947368421053 0.0371621621621622
0.00657894736842105 0.0371621621621622
0.00657894736842105 0.0844594594594595
0.00986842105263158 0.0844594594594595
0.00986842105263158 0.138513513513514
0.0131578947368421 0.138513513513514
0.0131578947368421 0.243243243243243
0.0164473684210526 0.243243243243243
0.0164473684210526 0.27027027027027
0.0197368421052632 0.27027027027027
0.0197368421052632 0.280405405405405
0.0230263157894737 0.280405405405405
0.0230263157894737 0.297297297297297
0.0263157894736842 0.297297297297297
0.0263157894736842 0.378378378378378
0.0296052631578947 0.378378378378378
0.0296052631578947 0.385135135135135
0.0328947368421053 0.385135135135135
0.0328947368421053 0.445945945945946
0.0394736842105263 0.445945945945946
0.0394736842105263 0.452702702702703
0.0460526315789474 0.452702702702703
0.0460526315789474 0.472972972972973
0.0526315789473684 0.472972972972973
0.0526315789473684 0.47972972972973
0.0559210526315789 0.47972972972973
0.0559210526315789 0.486486486486487
0.0592105263157895 0.486486486486487
0.0592105263157895 0.493243243243243
0.0625 0.493243243243243
0.0625 0.513513513513513
0.0657894736842105 0.513513513513513
0.0657894736842105 0.516891891891892
0.0690789473684211 0.516891891891892
0.0690789473684211 0.530405405405405
0.0789473684210526 0.530405405405405
0.0789473684210526 0.550675675675676
0.0855263157894737 0.550675675675676
0.0855263157894737 0.567567567567568
0.0888157894736842 0.567567567567568
0.0888157894736842 0.591216216216216
0.0921052631578947 0.591216216216216
0.0921052631578947 0.594594594594595
0.0986842105263158 0.594594594594595
0.0986842105263158 0.601351351351351
0.105263157894737 0.601351351351351
0.105263157894737 0.611486486486487
0.108552631578947 0.611486486486487
0.108552631578947 0.614864864864865
0.111842105263158 0.614864864864865
0.111842105263158 0.618243243243243
0.115131578947368 0.618243243243243
0.115131578947368 0.631756756756757
0.121710526315789 0.631756756756757
0.121710526315789 0.648648648648649
0.125 0.648648648648649
0.125 0.652027027027027
0.128289473684211 0.652027027027027
0.128289473684211 0.658783783783784
0.131578947368421 0.658783783783784
0.131578947368421 0.665540540540541
0.138157894736842 0.665540540540541
0.138157894736842 0.679054054054054
0.141447368421053 0.679054054054054
0.141447368421053 0.682432432432432
0.148026315789474 0.682432432432432
0.148026315789474 0.709459459459459
0.154605263157895 0.709459459459459
0.154605263157895 0.716216216216216
0.164473684210526 0.716216216216216
0.164473684210526 0.722972972972973
0.180921052631579 0.722972972972973
0.180921052631579 0.726351351351351
0.1875 0.726351351351351
0.1875 0.72972972972973
0.197368421052632 0.72972972972973
0.197368421052632 0.736486486486487
0.203947368421053 0.736486486486487
0.203947368421053 0.739864864864865
0.220394736842105 0.739864864864865
0.220394736842105 0.743243243243243
0.226973684210526 0.743243243243243
0.226973684210526 0.746621621621622
0.230263157894737 0.746621621621622
0.230263157894737 0.75
0.240131578947368 0.75
0.240131578947368 0.753378378378378
0.273026315789474 0.753378378378378
0.273026315789474 0.760135135135135
0.279605263157895 0.760135135135135
0.279605263157895 0.763513513513513
0.296052631578947 0.763513513513513
0.296052631578947 0.766891891891892
0.302631578947368 0.766891891891892
0.302631578947368 0.777027027027027
0.305921052631579 0.777027027027027
0.305921052631579 0.783783783783784
0.319078947368421 0.783783783783784
0.319078947368421 0.787162162162162
0.322368421052632 0.787162162162162
0.322368421052632 0.790540540540541
0.345394736842105 0.790540540540541
0.345394736842105 0.797297297297297
0.348684210526316 0.797297297297297
0.348684210526316 0.807432432432432
0.351973684210526 0.807432432432432
0.351973684210526 0.831081081081081
0.365131578947368 0.831081081081081
0.365131578947368 0.834459459459459
0.375 0.834459459459459
0.375 0.837837837837838
0.388157894736842 0.837837837837838
0.388157894736842 0.841216216216216
0.398026315789474 0.841216216216216
0.398026315789474 0.847972972972973
0.404605263157895 0.847972972972973
0.404605263157895 0.851351351351351
0.407894736842105 0.851351351351351
0.407894736842105 0.85472972972973
0.411184210526316 0.85472972972973
0.411184210526316 0.861486486486487
0.414473684210526 0.861486486486487
0.414473684210526 0.864864864864865
0.417763157894737 0.864864864864865
0.417763157894737 0.868243243243243
0.421052631578947 0.868243243243243
0.421052631578947 0.875
0.430921052631579 0.875
0.430921052631579 0.881756756756757
0.434210526315789 0.881756756756757
0.434210526315789 0.885135135135135
0.440789473684211 0.885135135135135
0.440789473684211 0.888513513513513
0.444078947368421 0.888513513513513
0.444078947368421 0.891891891891892
0.460526315789474 0.891891891891892
0.460526315789474 0.89527027027027
0.473684210526316 0.89527027027027
0.473684210526316 0.898648648648649
0.476973684210526 0.898648648648649
0.476973684210526 0.902027027027027
0.513157894736842 0.902027027027027
0.513157894736842 0.905405405405405
0.519736842105263 0.905405405405405
0.519736842105263 0.908783783783784
0.526315789473684 0.908783783783784
0.526315789473684 0.918918918918919
0.529605263157895 0.918918918918919
0.529605263157895 0.922297297297297
0.536184210526316 0.922297297297297
0.536184210526316 0.925675675675676
0.559210526315789 0.925675675675676
0.559210526315789 0.929054054054054
0.578947368421053 0.929054054054054
0.578947368421053 0.932432432432432
0.601973684210526 0.932432432432432
0.601973684210526 0.935810810810811
0.608552631578947 0.935810810810811
0.608552631578947 0.939189189189189
0.618421052631579 0.939189189189189
0.618421052631579 0.942567567567568
0.625 0.942567567567568
0.625 0.945945945945946
0.651315789473684 0.945945945945946
0.651315789473684 0.949324324324324
0.657894736842105 0.949324324324324
0.657894736842105 0.952702702702703
0.664473684210526 0.952702702702703
0.664473684210526 0.956081081081081
0.667763157894737 0.956081081081081
0.667763157894737 0.962837837837838
0.710526315789474 0.962837837837838
0.710526315789474 0.966216216216216
0.753289473684211 0.966216216216216
0.753289473684211 0.969594594594595
0.792763157894737 0.969594594594595
0.792763157894737 0.972972972972973
0.809210526315789 0.972972972972973
0.809210526315789 0.976351351351351
0.822368421052632 0.976351351351351
0.822368421052632 0.97972972972973
0.855263157894737 0.97972972972973
0.855263157894737 0.983108108108108
0.917763157894737 0.983108108108108
0.917763157894737 0.986486486486487
0.921052631578947 0.986486486486487
0.921052631578947 0.989864864864865
0.940789473684211 0.989864864864865
1 1
};
\addlegendentry{$\overline{v}^T\mathbb{F}_\theta \overline{v}$}
\addplot [thick, green!50.19607843137255!black, dotted]
table {%
0 0
1 1
};
\addlegendentry{$\mathrm{Diagonal}$}
\end{axis}

\end{tikzpicture}

==> MNIST_ROC.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
font=\fontsize{6}{6},
height=2 in,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none, fill=none},
tick align=outside,
tick pos=left,
width=2.4 in,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \mathrm{FPR}\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \mathrm{TPR}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 0
0 0.00515463917525773
0 0.0360824742268041
0.00485436893203883 0.0360824742268041
0.00485436893203883 0.185567010309278
0.00970873786407767 0.185567010309278
0.00970873786407767 0.391752577319588
0.0145631067961165 0.391752577319588
0.0145631067961165 0.561855670103093
0.0194174757281553 0.561855670103093
0.0194174757281553 0.603092783505155
0.029126213592233 0.603092783505155
0.029126213592233 0.61340206185567
0.0436893203883495 0.61340206185567
0.0436893203883495 0.639175257731959
0.0485436893203883 0.639175257731959
0.0485436893203883 0.65979381443299
0.0533980582524272 0.65979381443299
0.0533980582524272 0.664948453608247
0.058252427184466 0.664948453608247
0.058252427184466 0.814432989690722
0.0679611650485437 0.814432989690722
0.0679611650485437 0.819587628865979
0.0825242718446602 0.819587628865979
0.0825242718446602 0.829896907216495
0.087378640776699 0.829896907216495
0.087378640776699 0.860824742268041
0.0970873786407767 0.860824742268041
0.0970873786407767 0.871134020618557
0.116504854368932 0.871134020618557
0.116504854368932 0.891752577319588
0.131067961165049 0.891752577319588
0.131067961165049 0.896907216494845
0.145631067961165 0.896907216494845
0.145631067961165 0.907216494845361
0.160194174757282 0.907216494845361
0.160194174757282 0.912371134020619
0.174757281553398 0.912371134020619
0.174757281553398 0.917525773195876
0.194174757281553 0.917525773195876
0.194174757281553 0.922680412371134
0.199029126213592 0.922680412371134
0.199029126213592 0.927835051546392
0.20873786407767 0.927835051546392
0.20873786407767 0.93298969072165
0.213592233009709 0.93298969072165
0.213592233009709 0.938144329896907
0.223300970873786 0.938144329896907
0.223300970873786 0.943298969072165
0.233009708737864 0.943298969072165
0.233009708737864 0.948453608247423
0.247572815533981 0.948453608247423
0.247572815533981 0.95360824742268
0.262135922330097 0.95360824742268
0.262135922330097 0.963917525773196
0.281553398058252 0.963917525773196
0.281553398058252 0.969072164948454
0.364077669902913 0.969072164948454
0.364077669902913 0.974226804123711
0.368932038834951 0.974226804123711
0.368932038834951 0.984536082474227
0.422330097087379 0.984536082474227
0.422330097087379 0.989690721649485
0.441747572815534 0.989690721649485
0.441747572815534 0.994845360824742
0.495145631067961 0.994845360824742
0.495145631067961 1
0.990291262135922 1
1 1
};
\addlegendentry{$\mathrm{tr}\, \mathbb{F}_\theta$}
\addplot [thick, blue, dashed]
table {%
0 0
0 0.00531914893617021
0 0.117021276595745
0.00471698113207547 0.117021276595745
0.00471698113207547 0.132978723404255
0.00943396226415094 0.132978723404255
0.00943396226415094 0.164893617021277
0.0141509433962264 0.164893617021277
0.0141509433962264 0.186170212765957
0.0188679245283019 0.186170212765957
0.0188679245283019 0.271276595744681
0.0235849056603774 0.271276595744681
0.0235849056603774 0.313829787234043
0.0283018867924528 0.313829787234043
0.0283018867924528 0.377659574468085
0.0330188679245283 0.377659574468085
0.0330188679245283 0.441489361702128
0.0471698113207547 0.441489361702128
0.0471698113207547 0.473404255319149
0.0518867924528302 0.473404255319149
0.0518867924528302 0.50531914893617
0.0566037735849057 0.50531914893617
0.0566037735849057 0.531914893617021
0.0613207547169811 0.531914893617021
0.0613207547169811 0.553191489361702
0.0660377358490566 0.553191489361702
0.0660377358490566 0.595744680851064
0.0707547169811321 0.595744680851064
0.0707547169811321 0.664893617021277
0.0754716981132075 0.664893617021277
0.0754716981132075 0.702127659574468
0.0849056603773585 0.702127659574468
0.0849056603773585 0.728723404255319
0.089622641509434 0.728723404255319
0.089622641509434 0.776595744680851
0.0943396226415094 0.776595744680851
0.0943396226415094 0.781914893617021
0.0990566037735849 0.781914893617021
0.0990566037735849 0.792553191489362
0.10377358490566 0.792553191489362
0.10377358490566 0.824468085106383
0.108490566037736 0.824468085106383
0.108490566037736 0.840425531914894
0.117924528301887 0.840425531914894
0.117924528301887 0.861702127659574
0.127358490566038 0.861702127659574
0.127358490566038 0.877659574468085
0.155660377358491 0.877659574468085
0.155660377358491 0.893617021276596
0.160377358490566 0.893617021276596
0.160377358490566 0.920212765957447
0.193396226415094 0.920212765957447
0.193396226415094 0.925531914893617
0.19811320754717 0.925531914893617
0.19811320754717 0.930851063829787
0.212264150943396 0.930851063829787
0.212264150943396 0.936170212765957
0.216981132075472 0.936170212765957
0.216981132075472 0.941489361702128
0.240566037735849 0.941489361702128
0.240566037735849 0.946808510638298
0.245283018867925 0.946808510638298
0.245283018867925 0.957446808510638
0.264150943396226 0.957446808510638
0.264150943396226 0.968085106382979
0.268867924528302 0.968085106382979
0.268867924528302 0.973404255319149
0.292452830188679 0.973404255319149
0.292452830188679 0.978723404255319
0.297169811320755 0.978723404255319
0.297169811320755 0.984042553191489
0.391509433962264 0.984042553191489
0.391509433962264 0.99468085106383
0.443396226415094 0.99468085106383
0.443396226415094 1
0.990566037735849 1
1 1
};
\addlegendentry{$v^T\mathbb{F}_\theta v$}
\addplot [thick, white!50.19607843137255!black, dashed]
table {%
0 0
0 0.00458715596330275
0 0.188073394495413
0.00549450549450549 0.188073394495413
0.00549450549450549 0.201834862385321
0.010989010989011 0.201834862385321
0.010989010989011 0.298165137614679
0.0164835164835165 0.298165137614679
0.0164835164835165 0.522935779816514
0.021978021978022 0.522935779816514
0.021978021978022 0.564220183486238
0.0274725274725275 0.564220183486238
0.0274725274725275 0.568807339449541
0.032967032967033 0.568807339449541
0.032967032967033 0.573394495412844
0.0384615384615385 0.573394495412844
0.0384615384615385 0.697247706422018
0.043956043956044 0.697247706422018
0.043956043956044 0.711009174311927
0.0494505494505494 0.711009174311927
0.0494505494505494 0.729357798165138
0.0549450549450549 0.729357798165138
0.0549450549450549 0.73394495412844
0.0659340659340659 0.73394495412844
0.0659340659340659 0.756880733944954
0.0714285714285714 0.756880733944954
0.0714285714285714 0.779816513761468
0.0769230769230769 0.779816513761468
0.0769230769230769 0.798165137614679
0.0824175824175824 0.798165137614679
0.0824175824175824 0.807339449541284
0.0879120879120879 0.807339449541284
0.0879120879120879 0.811926605504587
0.0934065934065934 0.811926605504587
0.0934065934065934 0.81651376146789
0.10989010989011 0.81651376146789
0.10989010989011 0.825688073394495
0.131868131868132 0.825688073394495
0.131868131868132 0.839449541284404
0.137362637362637 0.839449541284404
0.137362637362637 0.844036697247706
0.153846153846154 0.844036697247706
0.153846153846154 0.862385321100917
0.159340659340659 0.862385321100917
0.159340659340659 0.880733944954128
0.164835164835165 0.880733944954128
0.164835164835165 0.885321100917431
0.175824175824176 0.885321100917431
0.175824175824176 0.889908256880734
0.181318681318681 0.889908256880734
0.181318681318681 0.894495412844037
0.186813186813187 0.894495412844037
0.186813186813187 0.912844036697248
0.197802197802198 0.912844036697248
0.197802197802198 0.917431192660551
0.203296703296703 0.917431192660551
0.203296703296703 0.926605504587156
0.21978021978022 0.926605504587156
0.21978021978022 0.931192660550459
0.230769230769231 0.931192660550459
0.230769230769231 0.935779816513762
0.269230769230769 0.935779816513762
0.269230769230769 0.944954128440367
0.28021978021978 0.944954128440367
0.28021978021978 0.954128440366973
0.285714285714286 0.954128440366973
0.285714285714286 0.958715596330275
0.296703296703297 0.958715596330275
0.296703296703297 0.963302752293578
0.302197802197802 0.963302752293578
0.302197802197802 0.972477064220184
0.340659340659341 0.972477064220184
0.340659340659341 0.977064220183486
0.434065934065934 0.977064220183486
0.434065934065934 0.981651376146789
0.461538461538462 0.981651376146789
0.461538461538462 0.990825688073395
0.675824175824176 0.990825688073395
0.675824175824176 0.995412844036697
0.884615384615385 0.995412844036697
0.884615384615385 1
1 1
};
\addlegendentry{$\overline{v}^T\mathbb{F}_\theta \overline{v}$}
\addplot [thick, green!50.19607843137255!black, dotted]
table {%
0 0
1 1
};
\addlegendentry{$\mathrm{Diagonal}$}
\end{axis}

\end{tikzpicture}
